MixNN: A design for protecting deep learning models

In this paper, we propose a novel design, called MixNN, for protecting deep learning model structure and parameters. The layers in a deep learning model of MixNN are fully decentralized. It hides communication address, layer parameters and operations, and forward as well as backward message flows among non-adjacent layers using the ideas from mix networks. MixNN has following advantages: 1) an adversary cannot fully control all layers of a model including the structure and parameters, 2) even some layers may collude but they cannot tamper with other honest layers, 3) model privacy is preserved in the training phase. We provide detailed descriptions for deployment. In one classification experiment, we compared a neural network deployed in a virtual machine with the same one using the MixNN design on the AWS EC2. The result shows that our MixNN retains less than 0.001 difference in terms of classification accuracy, while the whole running time of MixNN is about 7.5 times slower than the one running on a single virtual machine.

==> tex/accuracy.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
	xlabel={Epoch number},
	ylabel={Classification accuracy},
    legend columns=3,
	legend pos=north west,
    legend cell align=left,
    legend style={
        nodes={scale=0.45, transform shape}},
        %cells={anchor=east},
    %legend pos=outer north east,
  %  width=0.45\textwidth,
     ymin=0.93,ymax=0.98,smooth,
     xmin = 0,
    ]
    \addplot [blue,mark=square] coordinates {(1, 0.9380971337579618) (2,0.9563097133757962) (3, 0.9562101910828026) (4, 0.9593949044585988) (5, 0.9648686305732485) (6, 0.9659633757961783) (7, 0.96984474522293) (8, 0.972531847133758) (9, 0.9697452229299363) (10, 0.9638734076433121) };
    
     \addplot [red,mark=star] coordinates {(1, 0.9314291401273885) (2,0.9543192675159236) (3, 0.9572054140127388) (4, 0.9637738853503185) (5, 0.9633757961783439) (6, 0.9700437898089171) (7, 0.9680533439490446) (8, 0.9684514331210191) (9, 0.9703423566878981) (10,0.9699442675159236) };

     \legend{MixNN, MLP}
  \end{axis}
\end{tikzpicture}

==> tex/latency.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=11pt,
    x=5.5cm,
    ymin=0,
    axis on top,
    ylabel={Running time (Sec)},
    ymax=1500,
    xtick=data,
    enlarge x limits=0.42,
    symbolic x coords={MixNN,MLP},
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\tiny},
    axis lines*=left,
    clip=false,
    legend columns=5,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    legend style={at={(0.05,1)},anchor=north west}
    ]
\addplot[pattern = horizontal lines, pattern color=blue] coordinates {(MixNN,105) (MLP,14)};

\addplot[pattern = vertical lines, pattern color=red] coordinates {(MixNN,215) (MLP,27)};

\addplot[pattern=north west lines, pattern color=orange] coordinates {(MixNN,320) (MLP,42) };

\addplot[pattern=dots, pattern color=black] coordinates {(MixNN,428) (MLP,56)};

\addplot[pattern=horizontal lines, pattern color=purple] coordinates {(MixNN,533) (MLP,72)};

\addplot[pattern = horizontal lines, pattern color=blue] coordinates {(MixNN,635) (MLP,87)};

\addplot[pattern = vertical lines, pattern color=green] coordinates {(MixNN,768) (MLP,99)};

\addplot[pattern = vertical lines, pattern color=red] coordinates {(MixNN,856) (MLP,116)};

\addplot[pattern=dots, pattern color=blue] coordinates {(MixNN,993) (MLP,130)};

\addplot[pattern=horizontal lines, pattern color=purple] coordinates {(MixNN,1107) (MLP,148)};


\legend{Epoch 1, Epoch 2, Epoch 3, Epoch 4, Epoch 5, Epoch 6, Epoch 7, Epoch 8, Epoch 9, Epoch 10}
\end{axis}
\end{tikzpicture}
